Interpolation-Based Optimization for Enforcing lp-Norm Metric Differential Privacy in Continuous and Fine-Grained Domains

Metric Differential Privacy (mDP) generalizes Local Differential Privacy (LDP) by adapting privacy guarantees based on pairwise distances, enabling context-aware protection and improved utility. While existing optimization-based methods reduce utility loss effectively in coarse-grained domains, optimizing mDP in fine-grained or continuous settings remains challenging due to the computational cost of constructing dense perterubation matrices and satisfying pointwise constraints. In this paper, we propose an interpolation-based framework for optimizing lp-norm mDP in such domains. Our approach optimizes perturbation distributions at a sparse set of anchor points and interpolates distributions at non-anchor locations via log-convex combinations, which provably preserve mDP. To address privacy violations caused by naive interpolation in high-dimensional spaces, we decompose the interpolation process into a sequence of one-dimensional steps and derive a corrected formulation that enforces lp-norm mDP by design. We further explore joint optimization over perturbation distributions and privacy budget allocation across dimensions. Experiments on real-world location datasets demonstrate that our method offers rigorous privacy guarantees and competitive utility in fine-grained domains, outperforming baseline mechanisms. in high-dimensional spaces, we decompose the interpolation process into a sequence of one-dimensional steps and derive a corrected formulation that enforces lp-norm mDP by design. We further explore joint optimization over perturbation distributions and privacy budget allocation across dimensions. Experiments on real-world location datasets demonstrate that our method offers rigorous privacy guarantees and competitive utility in fine-grained domains, outperforming baseline mechanisms.

==> (inline-0) <==
\begin{tabular}{p{1.50cm} | p{1.25cm} p{1.25cm} p{1.25cm} p{1.25cm} p{1.25cm} p{1.25cm} p{1.25cm} p{1.25cm} p{1.25cm}} 
\toprule
\multicolumn{10}{c }{Rome road map}\\ 
  \hline
\multicolumn{2}{c }{Method} & $\epsilon = 0.2$& $\epsilon = 0.4$& $\epsilon = 0.6$& $\epsilon = 0.8$& $\epsilon = 1.0$& $\epsilon = 1.2$& $\epsilon = 1.4$& $\epsilon = 1.6$\\ 
 \hline
 \hline
Pre-defined&  EM & 6.57$\pm$0.55 & 5.15$\pm$0.72 & 4.32$\pm$0.79 & 3.82$\pm$0.81 & 3.50$\pm$0.82 & 3.28$\pm$0.81 & 3.13$\pm$0.80 & 3.01$\pm$0.78 \\
\cline{2-2}
Distribution & Laplace & 6.57$\pm$0.55 & 5.15$\pm$0.72 & 4.32$\pm$0.79 & 3.82$\pm$0.81 & 3.50$\pm$0.82 & 3.28$\pm$0.81 & 3.13$\pm$0.80 & 3.01$\pm$0.78 \\
\cline{2-2}
Hybrid & TEM & 8.51$\pm$0.65 & 8.66$\pm$0.67 & 8.72$\pm$0.68 & 8.74$\pm$0.69 & 8.75$\pm$0.69 & 8.75$\pm$0.69 & 8.75$\pm$0.69 & 8.76$\pm$0.69 \\
\cline{1-2}
Hybrid & RMP & 5.83$\pm$0.12 & 4.80$\pm$0.37 & 4.07$\pm$0.50 & 3.60$\pm$0.52 & 3.28$\pm$0.51 & 3.06$\pm$0.48 & 2.90$\pm$0.45 & 2.79$\pm$0.43 \\
\cline{2-2}
method & COPT & 7.27$\pm$0.88 & 4.59$\pm$0.90 & 3.53$\pm$0.85 & 3.27$\pm$0.84 & 3.13$\pm$0.82 & 3.04$\pm$0.80 & 2.98$\pm$0.79 & 2.93$\pm$0.75 \\
\cline{1-2}
\multicolumn{2}{c }{LP}& 3.56$\pm$0.06 & 2.44$\pm$0.14 & 2.07$\pm$0.17 & 1.96$\pm$0.18 & 1.93$\pm$0.18 & 1.96$\pm$0.08 & 1.92$\pm$0.18 & 1.92$\pm$0.18 \\
\hline
\multicolumn{2}{c }{AIPO-R} & 2.96$\pm$0.04 & 2.26$\pm$0.16 & 2.09$\pm$0.15 & 2.03$\pm$0.17 & 1.96$\pm$0.15 & 4.12$\pm$7.59 & 1.89$\pm$0.14 & 1.88$\pm$0.15 \\
\cline{1-2}
\multicolumn{2}{c }{LB} & 2.31$\pm$0.15 & 1.94$\pm$0.18 & 1.92$\pm$0.18 & 1.92$\pm$0.18 & 1.92$\pm$0.18 & 1.92$\pm$0.18 & 1.92$\pm$0.18 & 1.92$\pm$0.18 \\
\toprule
\rowcolor{lightgray!30} \multicolumn{2}{c}{\textbf{AIPO}$^\dagger$}  & \textbf{4.95$\pm$0.09} & \textbf{3.74$\pm$0.32} & \textbf{3.11$\pm$0.41} & \textbf{2.76$\pm$0.49} & \textbf{2.52$\pm$0.50} & \textbf{2.38$\pm$0.54} & \textbf{2.29$\pm$0.55} & \textbf{2.23$\pm$0.59} \\
Pre-defined & \textit{vs EM} & \textit{-24.7\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-27.3\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-28.1\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-27.8\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-28.1\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-27.4\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-26.7\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-26.1\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} \\
\cline{2-2}
Noise & \textit{vs Laplace} & \textit{-24.7\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-27.3\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-28.1\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-27.8\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-28.1\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-27.4\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-26.7\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-26.1\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} \\
\cline{2-2}
Distribution & \textit{vs TEM} & \textit{-41.9\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-56.8\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-64.4\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-68.4\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-71.2\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-72.8\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-73.8\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-74.6\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} \\
\cline{1-2}
Hybrid & \textit{vs RMP} & \textit{-15.2\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-22.1\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-23.6\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-23.4\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-23.3\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-22.1\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-21.1\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-20.1\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} \\
\cline{2-2}
Method & \textit{vs COPT} & \textit{-31.9\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-18.5\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-12.0\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-15.7\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-19.5\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-21.6\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-23.1\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-24.0\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} \\
\cline{1-2}
\multicolumn{2}{c }{\textit{vs LP}} & \cellcolor{red!15}\textit{39.0\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{53.6\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{50.4\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{40.8\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{30.4\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{21.7\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{19.4\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{16.0\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} \\
\cline{1-2}
% \textit{vs AIPO-R} & \cellcolor{red!15}\textit{67.0\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{65.6\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{48.4\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{35.8\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{28.2\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{-42.2\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \cellcolor{red!15}\textit{21.1\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{18.4\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} \\
% \multicolumn{2}{c }{\textit{vs LB}} & \cellcolor{red!15}\textit{114.4\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{92.7\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{61.8\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{43.7\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{31.1\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{24.2\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{19.4\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{16.0\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} \\
\toprule
\multicolumn{10}{c }{London road map}\\ 
 \hline
\multicolumn{2}{c }{Method} & $\epsilon = 0.2$& $\epsilon = 0.4$& $\epsilon = 0.6$& $\epsilon = 0.8$& $\epsilon = 1.0$& $\epsilon = 1.2$& $\epsilon = 1.4$& $\epsilon = 1.6$\\ 
 \hline
 \hline
Pre-defined & EM & 6.37$\pm$0.41 & 4.90$\pm$0.05 & 4.13$\pm$0.38 & 3.72$\pm$0.57 & 3.47$\pm$0.68 & 3.32$\pm$0.74 & 3.22$\pm$0.78 & 3.15$\pm$0.81 \\
\cline{2-2}
Noise & Laplace & 6.37$\pm$0.41 & 4.90$\pm$0.05 & 4.13$\pm$0.38 & 3.72$\pm$0.57 & 3.47$\pm$0.68 & 3.32$\pm$0.74 & 3.22$\pm$0.78 & 3.15$\pm$0.81 \\
\cline{2-2}
Distribution & TEM & 8.36$\pm$0.93 & 8.49$\pm$0.95 & 8.52$\pm$0.96 & 8.53$\pm$0.96 & 8.53$\pm$0.96 & 8.53$\pm$0.96 & 8.53$\pm$0.96 & 8.53$\pm$0.96 \\
\cline{1-2}
Hybrid & RMP & 5.51$\pm$0.23 & 4.45$\pm$0.31 & 3.81$\pm$0.37 & 3.43$\pm$0.43 & 3.20$\pm$0.46 & 3.06$\pm$0.46 & 2.96$\pm$0.46 & 2.89$\pm$0.46 \\
\cline{2-2}
Method & COPT & 6.38$\pm$0.13 & 3.93$\pm$0.66 & 3.49$\pm$0.68 & 3.33$\pm$0.74 & 3.25$\pm$0.76 & 3.19$\pm$0.76 & 3.16$\pm$0.76 & 3.13$\pm$0.77 \\
\cline{1-2}
\multicolumn{2}{c }{LP}& 3.32$\pm$0.02 & 2.40$\pm$0.07 & 2.13$\pm$0.09 & 2.04$\pm$0.10 & 2.01$\pm$0.11 & 2.00$\pm$0.11 & 2.00$\pm$0.11 & 2.00$\pm$0.11 \\
\hline
\multicolumn{2}{c }{AIPO-R} & 3.06$\pm$0.04 & 2.41$\pm$0.06 & 2.30$\pm$0.14 & 2.17$\pm$0.20 & 2.15$\pm$0.21 & 2.13$\pm$0.21 & 2.13$\pm$0.20 & 2.16$\pm$0.19 \\
\cline{1-2}
\multicolumn{2}{c }{LB} & 2.30$\pm$0.07 & 2.02$\pm$0.11 & 2.00$\pm$0.11 & 2.00$\pm$0.11 & 2.00$\pm$0.11 & 2.00$\pm$0.11 & 2.00$\pm$0.11 & 2.00$\pm$0.11 \\
\toprule
\rowcolor{lightgray!30}
\rowcolor{lightgray!30} \multicolumn{2}{c}{\textbf{AIPO}$^\dagger$} & \textbf{4.59$\pm$0.02} & \textbf{3.46$\pm$0.07} & \textbf{2.87$\pm$0.12} & \textbf{2.54$\pm$0.16} & \textbf{2.38$\pm$0.20} & \textbf{2.27$\pm$0.21} & \textbf{2.19$\pm$0.21} & \textbf{2.15$\pm$0.22} \\
Pre-defined & \textit{vs EM} & \textit{-28.0\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-29.3\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-30.6\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-31.5\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-31.5\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-31.6\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-31.9\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-31.8\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} \\
\cline{2-2}
Noise & \textit{vs Laplace} & \textit{-28.0\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-29.3\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-30.6\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-31.5\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-31.5\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-31.6\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-31.9\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-31.8\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} \\
\cline{2-2}
Distribution & \textit{vs TEM} & \textit{-45.2\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-59.2\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-66.3\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-70.2\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-72.1\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-73.4\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-74.3\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-74.8\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} \\
\cline{1-2}
Hybrid & \textit{vs RMP} & \textit{-16.8\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-22.2\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-24.7\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-25.9\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-25.8\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-25.8\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-26.0\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-25.6\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} \\
\cline{2-2}
Method & \textit{vs COPT} & \textit{-28.1\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-11.9\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-17.9\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-23.6\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-26.8\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-28.9\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-30.6\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-31.4\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} \\
\cline{1-2}
\multicolumn{2}{c }{\textit{vs LP}} & \cellcolor{red!15}\textit{38.0\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{44.5\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{35.0\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{24.7\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{18.1\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{13.3\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{9.6\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{7.5\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} \\
\cline{1-2}
% \textit{vs AIPO-R} & \cellcolor{red!15}\textit{49.7\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{43.8\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{24.8\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{17.0\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{10.8\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{6.4\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{2.7\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{-0.3\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} \\
% \multicolumn{2}{c }{\textit{vs LB}} & \cellcolor{red!15}\textit{99.3\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{71.2\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{43.4\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{27.3\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{18.9\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{13.6\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{9.7\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{7.6\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} \\
\toprule
\multicolumn{10}{c }{New York City road map}\\ 
\hline
\multicolumn{2}{c }{Method} & $\epsilon = 0.2$& $\epsilon = 0.4$& $\epsilon = 0.6$& $\epsilon = 0.8$& $\epsilon = 1.0$& $\epsilon = 1.2$& $\epsilon = 1.4$& $\epsilon = 1.6$\\ 
 \hline
 \hline
Pre-defined & EM & 8.21$\pm$0.46 & 5.65$\pm$0.41 & 4.39$\pm$0.37 & 3.70$\pm$0.31 & 3.30$\pm$0.27 & 3.05$\pm$0.24 & 2.89$\pm$0.22 & 2.78$\pm$0.21 \\
\cline{2-2}
Noise & Laplace & 8.21$\pm$0.46 & 5.65$\pm$0.41 & 4.39$\pm$0.37 & 3.70$\pm$0.31 & 3.30$\pm$0.27 & 3.05$\pm$0.24 & 2.89$\pm$0.22 & 2.78$\pm$0.21 \\
\cline{2-2}
Distribution & TEM & 13.17$\pm$1.48 & 13.56$\pm$1.55 & 13.64$\pm$1.55 & 13.67$\pm$1.56 & 13.68$\pm$1.56 & 13.69$\pm$1.56 & 13.69$\pm$1.56 & 13.69$\pm$1.56 \\
\cline{1-2}
Hybrid & RMP & 7.51$\pm$0.09 & 5.37$\pm$0.28 & 4.19$\pm$0.34 & 3.52$\pm$0.32 & 3.12$\pm$0.30 & 2.87$\pm$0.29 & 2.71$\pm$0.27 & 2.60$\pm$0.25 \\
\cline{2-2}
Method & COPT & 6.36$\pm$1.13 & 5.00$\pm$0.21 & 3.30$\pm$0.21 & 3.03$\pm$0.16 & 2.90$\pm$0.15 & 2.82$\pm$0.15 & 2.78$\pm$0.15 & 2.74$\pm$0.17 \\
\cline{1-2}
\multicolumn{2}{c }{LP}& 3.88$\pm$0.18 & 2.57$\pm$0.36 & 2.18$\pm$0.42 & 2.07$\pm$0.44 & 5.90$\pm$13.04 & 2.03$\pm$0.45 & 2.03$\pm$0.45 & 2.03$\pm$0.45 \\
\hline
\multicolumn{2}{c }{AIPO-R} & 3.17$\pm$0.16 & 2.32$\pm$0.22 & 2.07$\pm$0.23 & 1.97$\pm$0.21 & 1.89$\pm$0.18 & 1.83$\pm$0.19 & 1.81$\pm$0.18 & 1.79$\pm$0.19 \\
\cline{1-2}
\multicolumn{2}{c }{LB} & 2.43$\pm$0.38 & 2.05$\pm$0.44 & 2.03$\pm$0.45 & 2.03$\pm$0.45 & 2.03$\pm$0.45 & 2.03$\pm$0.45 & 2.03$\pm$0.45 & 2.03$\pm$0.45 \\
\toprule
\rowcolor{lightgray!30}
\rowcolor{lightgray!30} \multicolumn{2}{c}{\textbf{AIPO}$^\dagger$}  & \textbf{5.76$\pm$0.10} & \textbf{3.89$\pm$0.09} & \textbf{3.04$\pm$0.14} & \textbf{2.53$\pm$0.03} & \textbf{2.29$\pm$0.16} & \textbf{2.12$\pm$0.18} & \textbf{2.00$\pm$0.19} & \textbf{1.92$\pm$0.19} \\
Pre-defined & \textit{vs EM} & \textit{-29.8\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-31.2\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-30.8\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-31.8\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-30.7\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-30.7\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-31.0\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-31.0\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} \\
\cline{2-2}
Noise & \textit{vs Laplace} & \textit{-29.8\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-31.2\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-30.8\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-31.8\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-30.7\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-30.7\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-31.0\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-31.0\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} \\
\cline{2-2}
Distribution & \textit{vs TEM} & \textit{-56.4\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-71.3\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-77.7\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-81.5\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-83.3\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-84.5\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-85.4\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-86.0\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} \\
\cline{1-2}
Hybrid & \textit{vs RMP} & \textit{-23.3\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-27.6\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-27.4\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-28.2\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-26.7\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-26.4\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-26.4\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-26.0\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} \\
\cline{2-2}
Method & \textit{vs COPT} & \textit{-9.4\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-22.2\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-7.7\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-16.6\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-21.1\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-25.1\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-28.1\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-29.9\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} \\
\cline{1-2}
\multicolumn{2}{c }{\textit{vs LP}} & \cellcolor{red!15}\textit{48.4\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{51.6\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{39.2\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{21.8\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{6.8\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{4.1\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{0.3\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{2.3\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} \\
\cline{1-2}
% \textit{vs AIPO-R} & \cellcolor{red!15}\textit{81.6\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{67.3\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{47.1\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{28.4\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{20.8\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{15.5\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{10.4\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{7.2\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} \\
% \multicolumn{2}{c }{\textit{vs LB}} & \cellcolor{red!15}\textit{137.1\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{89.3\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{49.8\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{24.6\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{12.8\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{4.3\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{-1.6\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \cellcolor{red!15}\textit{-5.3\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} \\
\bottomrule
    \end{tabular}
\begin{tabular}{p{1.50cm} | p{1.25cm} p{1.25cm} p{1.25cm} p{1.25cm} p{1.25cm} p{1.25cm} p{1.25cm} p{1.25cm} p{1.25cm}} 
\toprule
\multicolumn{10}{c }{Rome road map}\\ 
  \hline
\multicolumn{2}{c }{Method} & $\epsilon = 0.2$& $\epsilon = 0.4$& $\epsilon = 0.6$& $\epsilon = 0.8$& $\epsilon = 1.0$& $\epsilon = 1.2$& $\epsilon = 1.4$& $\epsilon = 1.6$\\ 
 \hline
 \hline
Pre-defined& EM & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 \\
\cline{2-2}
Noise & Laplace & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 \\
\cline{2-2}
Distribution & TEM & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 \\
\cline{1-2}
Hybrid & RMP & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 \\
\cline{2-2}
Method &  
COPT& 22.03$\pm$6.11 & 24.70$\pm$12.04 & 20.81$\pm$8.00 & 16.17$\pm$4.77 & 15.78$\pm$9.53 & 15.81$\pm$10.84 & 14.51$\pm$8.92 & 15.40$\pm$9.99 \\
\cline{1-2}
\multicolumn{2}{c }{LP} & 2.26$\pm$1.22 & 4.60$\pm$2.94 & 5.63$\pm$1.31 & 5.28$\pm$0.82 & 5.37$\pm$0.41 & 4.74$\pm$1.52 & 4.62$\pm$0.20 & 4.75$\pm$1.01 \\
% \hline
%  AIPO-R  & 17.38$\pm$9.03 & 17.79$\pm$1.55 & 17.00$\pm$3.74 & 15.40$\pm$2.61 & 14.54$\pm$2.34 & 14.43$\pm$3.00 & 13.60$\pm$4.20 & 13.16$\pm$3.59 \\
%  LB & 18.72$\pm$3.28 & 19.93$\pm$2.17 & 19.24$\pm$4.79 & 17.34$\pm$3.71 & 14.68$\pm$2.75 & 14.17$\pm$3.16 & 7.80$\pm$0.68 & 7.72$\pm$0.59 \\
\toprule
\rowcolor{lightgray!30}
\multicolumn{2}{c}{\textbf{AIPO}$^\dagger$} & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 \\
\toprule
\multicolumn{10}{c }{London road map}\\ 
\hline
\multicolumn{2}{c }{Method} & $\epsilon = 0.2$& $\epsilon = 0.4$& $\epsilon = 0.6$& $\epsilon = 0.8$& $\epsilon = 1.0$& $\epsilon = 1.2$& $\epsilon = 1.4$& $\epsilon = 1.6$\\ 
\hline
\hline
Pre-defined& EM & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 \\
\cline{2-2}
Noise & Laplace & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 \\
\cline{2-2}
Distribution & TEM & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 \\
\cline{1-2}
Hybrid  & RMP & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 \\
\cline{2-2}
Method &  
COPT& 24.96$\pm$8.37 & 18.73$\pm$7.19 & 19.09$\pm$3.84 & 15.94$\pm$1.14 & 15.65$\pm$2.10 & 15.10$\pm$5.56 & 16.09$\pm$9.42 & 14.45$\pm$4.93 \\
\cline{1-2}
\multicolumn{2}{c }{LP} & 3.61$\pm$0.28 & 4.39$\pm$0.72 & 5.05$\pm$0.20 & 4.36$\pm$0.91 & 4.49$\pm$0.70 & 4.23$\pm$0.72 & 3.88$\pm$0.94 & 3.20$\pm$0.81 \\
% \hline
%   AIPO-R  & 18.96$\pm$2.28 & 19.60$\pm$5.41 & 17.10$\pm$2.85 & 15.61$\pm$2.57 & 14.63$\pm$1.50 & 13.84$\pm$1.60 & 13.16$\pm$0.48 & 12.59$\pm$0.63 \\
%  LB & 19.65$\pm$2.98 & 19.78$\pm$2.66 & 17.33$\pm$1.50 & 14.39$\pm$2.00 & 14.72$\pm$1.14 & 14.42$\pm$0.89 & 12.89$\pm$0.72 & 7.16$\pm$0.35 \\
\toprule
\rowcolor{lightgray!30}
\multicolumn{2}{c}{\textbf{AIPO}$^\dagger$} & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 \\
\toprule
\multicolumn{10}{c }{New York City road map}\\ 
\hline
\multicolumn{2}{c }{Method} & $\epsilon = 0.2$& $\epsilon = 0.4$& $\epsilon = 0.6$& $\epsilon = 0.8$& $\epsilon = 1.0$& $\epsilon = 1.2$& $\epsilon = 1.4$& $\epsilon = 1.6$\\ 
 \hline
 \hline
Pre-defined& EM & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 \\
\cline{2-2}
Noise & Laplace & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 \\
\cline{2-2}
Distribution & TEM & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 \\
\cline{1-2}
Hybrid  & RMP & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 \\
\cline{2-2}
Method &  
COPT& 14.73$\pm$4.61 & 13.62$\pm$7.11 & 12.28$\pm$4.51 & 12.39$\pm$3.58 & 12.92$\pm$3.37 & 12.70$\pm$4.21 & 11.54$\pm$4.09 & 10.88$\pm$4.13 \\
\cline{1-2}
\multicolumn{2}{c }{LP} & 3.17$\pm$0.42 & 4.32$\pm$1.06 & 4.34$\pm$0.64 & 4.71$\pm$0.85 & 4.56$\pm$0.65 & 4.38$\pm$0.31 & 3.75$\pm$0.61 & 3.93$\pm$0.47 \\
\hline
%  AIPO-R  & 39.30$\pm$8.43 & 42.56$\pm$4.14 & 32.28$\pm$3.81 & 32.37$\pm$1.99 & 26.52$\pm$4.33 & 25.12$\pm$2.41 & 23.65$\pm$1.99 & 22.48$\pm$3.50 \\
%  bound & 26.87$\pm$6.30 & 25.95$\pm$6.43 & 22.55$\pm$1.35 & 20.80$\pm$2.06 & 18.15$\pm$2.20 & 15.41$\pm$0.75 & 8.94$\pm$1.21 & 8.88$\pm$0.79 \\
\toprule
\rowcolor{lightgray!30}
\multicolumn{2}{c}{\textbf{AIPO}$^\dagger$} & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 & 0.00$\pm$0.00 \\
\bottomrule
    \end{tabular}
\begin{tabular}{ % c|c|c|c|c|c|c|c|c 
p{0.95cm} p{1.45cm} p{1.45cm} p{1.45cm} p{1.45cm} p{1.45cm} p{1.45cm} p{1.45cm} p{1.45cm}
} 
\toprule
\multicolumn{9}{c }{Rome road map}\\ 
\hline
Method & $\epsilon = 0.2$& $\epsilon = 0.4$& $\epsilon = 0.6$& $\epsilon = 0.8$& $\epsilon = 1.0$& $\epsilon = 1.2$& $\epsilon = 1.4$& $\epsilon = 1.6$\\ 
 \hline
 \hline
COPT & 82.50$\pm$11.94 & 73.24$\pm$3.94 & 71.43$\pm$2.35 & 70.98$\pm$3.71 & 70.10$\pm$4.47 & 71.62$\pm$1.61 & 70.17$\pm$5.54 & 69.20$\pm$4.31 \\
LP & 68.90$\pm$21.75 & 46.45$\pm$10.92 & 41.24$\pm$12.05 & 35.50$\pm$9.37 & 35.62$\pm$6.82 & 102.99$\pm$234.98 & 47.39$\pm$42.41 & 55.12$\pm$9.11 \\
\toprule
\rowcolor{lightgray!30}
$\textbf{AIPO}^\dagger$ & 11.94$\pm$9.82 & 4.31$\pm$0.93 & 3.47$\pm$0.44 & 3.52$\pm$0.56 & 4.11$\pm$0.54 & 4.38$\pm$0.66 & 4.24$\pm$0.58 & 4.85$\pm$0.64 \\
\toprule
\multicolumn{9}{c }{London road map}\\ 
\hline
Method & $\epsilon = 0.2$& $\epsilon = 0.4$& $\epsilon = 0.6$& $\epsilon = 0.8$& $\epsilon = 1.0$& $\epsilon = 1.2$& $\epsilon = 1.4$& $\epsilon = 1.6$\\ 
 \hline
 \hline
COPT & 176.6$\pm$54.9 & 175.0$\pm$56.8 & 174.0$\pm$59.8 & 170.8$\pm$51.6 & 170.3$\pm$60.4 & 167.1$\pm$54.5 & 169.1$\pm$53.2 & 170.1$\pm$57.3 \\
LP & 111.1$\pm$61.2 & 86.3$\pm$47.7 & 83.0$\pm$30.8 & 72.0$\pm$17.8 & 69.5$\pm$12.7 & 76.4$\pm$42.0 & 71.3$\pm$24.3 & 114.6$\pm$54.0 \\
\toprule
\rowcolor{lightgray!30}
$\textbf{AIPO}^\dagger$ & 44.57$\pm$14.34 & 22.67$\pm$4.84 & 19.55$\pm$4.50 & 16.40$\pm$4.50 & 14.61$\pm$3.40 & 11.88$\pm$2.57 & 11.08$\pm$2.65 & 10.28$\pm$1.85 \\
\toprule
\multicolumn{9}{c }{New York City road map}\\ 
\hline
Method & $\epsilon = 0.2$& $\epsilon = 0.4$& $\epsilon = 0.6$& $\epsilon = 0.8$& $\epsilon = 1.0$& $\epsilon = 1.2$& $\epsilon = 1.4$& $\epsilon = 1.6$\\ 
 \hline
 \hline
COPT & 90.81$\pm$5.09 & 78.51$\pm$7.91 & 79.50$\pm$9.21 & 79.56$\pm$7.07 & 80.05$\pm$7.00 & 76.75$\pm$2.74 & 78.94$\pm$5.00 & 78.94$\pm$4.70 \\
LP & 102.5$\pm$22.4 & 64.9$\pm$29.5 & 61.4$\pm$6.5 & 74.0$\pm$31.6 & 76.8$\pm$32.0 & 92.4$\pm$34.6 & 92.9$\pm$37.9 & 68.8$\pm$52.1 \\
\toprule
\rowcolor{lightgray!30}
$\textbf{AIPO}^\dagger$ & 80.72$\pm$11.24 & 49.90$\pm$4.96 & 44.28$\pm$2.57 & 40.62$\pm$5.42 & 30.28$\pm$5.36 & 27.44$\pm$2.67 & 21.65$\pm$3.47 & 19.55$\pm$3.24 \\
\bottomrule
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{p{1.50cm} |  p{1.50cm} p{1.25cm} p{1.25cm} p{1.25cm} p{1.25cm} p{1.25cm} p{1.25cm} p{1.25cm} p{1.25cm}} 
\toprule
% \multicolumn{1}{ c|  }{  }& \multicolumn{9}{c}{}\\ \cline{2-10}
\multicolumn{10}{c }{Rome road map}\\ 
 \hline
\multicolumn{2}{c }{Method} & $\epsilon = 0.2$& $\epsilon = 0.4$& $\epsilon = 0.6$& $\epsilon = 0.8$& $\epsilon = 1.0$& $\epsilon = 1.2$& $\epsilon = 1.4$& $\epsilon = 1.6$\\ 
 \hline
 \hline
Pre-defined & EM & 8.71$\pm$0.78 & 8.70$\pm$1.13 & 8.65$\pm$1.28 & 8.62$\pm$1.38 & 8.58$\pm$1.45 & 8.56$\pm$1.51 & 8.54$\pm$1.55 & 8.52$\pm$1.58 \\
\cline{2-2}
Noise & Laplace & 8.71$\pm$0.71 & 8.48$\pm$1.00 & 8.46$\pm$1.40 & 8.45$\pm$1.69 & 8.44$\pm$1.90 & 8.43$\pm$2.05 & 8.42$\pm$2.16 & 8.40$\pm$2.24 \\
\cline{2-2}
Distribution & TEM & 8.85$\pm$2.71 & 8.95$\pm$3.19 & 8.66$\pm$2.44 & 8.64$\pm$1.83 & 8.66$\pm$1.11 & 8.66$\pm$0.69 & 8.66$\pm$0.27 & 8.62$\pm$0.22 \\
\cline{1-2}
Hybrid  & RMP & 5.94$\pm$0.25 & 4.96$\pm$0.45 & 4.28$\pm$0.36 & 3.85$\pm$0.26 & 3.58$\pm$0.21 & 3.40$\pm$0.19 & 3.28$\pm$0.18 & 3.19$\pm$0.18 \\
\cline{2-2}
Method &  COPT  & 7.99$\pm$1.53 & 7.95$\pm$1.04 & 8.33$\pm$1.50 & 8.29$\pm$1.57 & 8.27$\pm$1.59 & 8.25$\pm$1.61 & 8.24$\pm$1.60 & 8.24$\pm$1.60 \\
\cline{1-2}
\multicolumn{2}{c }{LP} & 4.25$\pm$0.41 & 2.97$\pm$0.11 & 2.56$\pm$0.03 & 2.45$\pm$0.07 & 2.43$\pm$0.03 & 2.42$\pm$0.02 & 2.42$\pm$0.01 & 2.42$\pm$0.01 \\
\hline
\multicolumn{2}{c}{AIPO-R} & 5.19$\pm$0.23 & 3.97$\pm$0.21 & 3.34$\pm$0.17 & 3.01$\pm$0.12 & 2.81$\pm$0.07 & 2.66$\pm$0.03 & 2.56$\pm$0.05 & 2.50$\pm$0.01 \\
\cline{1-2}
\multicolumn{2}{c}{LB}  & 1.82$\pm$0.01 & 1.73$\pm$0.01 & 1.73$\pm$0.00 & 1.73$\pm$0.01 & 1.73$\pm$0.00 & 1.73$\pm$0.01 & 1.73$\pm$0.00 & 1.73$\pm$0.00 \\
\toprule
\rowcolor{lightgray!30}
\multicolumn{2}{c}{\textbf{AIPO}$^\dagger$} & \textbf{5.68$\pm$0.34} & \textbf{4.65$\pm$0.45} & \textbf{4.02$\pm$0.22} & \textbf{3.63$\pm$0.08} & \textbf{3.38$\pm$0.37} & \textbf{3.14$\pm$0.25} & \textbf{2.99$\pm$0.11} & \textbf{2.88$\pm$0.19} \\
\cellcolor{white}
Pre-defined & \textit{vs EM} & \textit{-34.8\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} \cellcolor{green!10} & \textit{-46.5\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} \cellcolor{green!10} & \textit{-53.5\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-57.8\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-60.7\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-63.3\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-65.0\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-66.1\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} \\
\cline{2-2}
Noise & \textit{vs Laplace} & \textit{-34.8\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-45.2\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-52.5\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-57.0\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-60.0\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-62.7\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-64.5\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-65.7\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} \\
\cline{2-2}
Distribution & \textit{vs TEM} & \textit{-35.8\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-48.1\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-53.6\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-58.0\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-61.0\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-63.7\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-65.5\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-66.5\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} \\
\cline{1-2}
Hybrid & \textit{vs RMP} & \textit{-4.3\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-6.3\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-5.9\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-5.7\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-5.7\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-7.6\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-8.7\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-9.5\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} \\
\cline{2-2}
Method & \textit{vs COPT} & \textit{-29.0\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-41.5\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-51.8\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-56.2\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-59.2\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-61.9\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-63.7\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-65.0\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} \\
\cline{1-2}
\multicolumn{2}{c }{\textit{vs LP}} & \cellcolor{red!15}\textit{33.8\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{56.5\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{56.9\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{48.1\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{39.2\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{29.9\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{23.7\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{19.4\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} \\
\cline{1-2}
\multicolumn{2}{c }{\textit{vs AIPO-R}} & \cellcolor{red!15}\textit{9.4\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{17.3\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{20.3\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{20.8\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{20.3\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{18.0\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{16.7\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{15.3\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} \\
% \multicolumn{2}{c }{\textit{vs LB}} & \cellcolor{red!25}\textit{212.1\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!25}\textit{168.3\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!25}\textit{132.1\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!25}\textit{109.7\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!25}\textit{94.8\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!25}\textit{81.4\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!25}\textit{72.6\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!25}\textit{66.5\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} \\
\toprule
\multicolumn{10}{c }{London road map}\\ 
 \hline
\multicolumn{2}{c }{Method} & $\epsilon = 0.2$& $\epsilon = 0.4$& $\epsilon = 0.6$& $\epsilon = 0.8$& $\epsilon = 1.0$& $\epsilon = 1.2$& $\epsilon = 1.4$& $\epsilon = 1.6$\\ 
 \hline
 \hline
Pre-defined & EM & 7.69$\pm$0.74 & 7.44$\pm$1.30 & 7.30$\pm$1.58 & 7.20$\pm$1.73 & 7.14$\pm$1.82 & 7.09$\pm$1.88 & 7.05$\pm$1.93 & 7.02$\pm$1.97 \\
\cline{2-2}
Noise & Laplace & 8.65$\pm$0.93 & 8.63$\pm$0.92 & 8.60$\pm$0.91 & 8.56$\pm$0.90 & 8.51$\pm$0.88 & 8.42$\pm$0.83 & 8.29$\pm$0.71 & 8.11$\pm$0.43 \\
\cline{2-2}
Distribution & TEM & 8.01$\pm$2.22 & 7.72$\pm$2.27 & 7.87$\pm$1.94 & 7.96$\pm$1.11 & 7.98$\pm$0.62 & 7.99$\pm$0.35 & 7.99$\pm$0.12 & 7.98$\pm$0.13 \\
\cline{1-2}
Hybrid & RMP & 5.86$\pm$0.21 & 5.07$\pm$0.39 & 4.49$\pm$0.41 & 4.09$\pm$0.37 & 3.83$\pm$0.32 & 3.65$\pm$0.29 & 3.53$\pm$0.26 & 3.44$\pm$0.24 \\
\cline{2-2}
Method & COPT & 8.06$\pm$2.24 & 8.06$\pm$2.22 & 8.06$\pm$2.18 & 8.07$\pm$2.15 & 8.07$\pm$2.10 & 8.07$\pm$2.04 & 8.11$\pm$1.19 & 7.35$\pm$0.93 \\
\cline{1-2}
\multicolumn{2}{c }{LP}& 4.19$\pm$0.24 & 2.92$\pm$0.13 & 2.56$\pm$0.14 & 2.47$\pm$0.11 & 2.45$\pm$0.07 & 2.44$\pm$0.09 & 2.44$\pm$0.03 & 2.44$\pm$0.05 \\
\hline
\multicolumn{2}{c }{AIPO-R} & 4.97$\pm$0.21 & 3.94$\pm$0.13 & 3.22$\pm$0.08 & 2.83$\pm$0.03 & 2.59$\pm$0.01 & 2.43$\pm$0.04 & 2.31$\pm$0.03 & 2.24$\pm$0.05 \\
\cline{1-2}
\multicolumn{2}{c }{LB} & 1.51$\pm$0.05 & 1.44$\pm$0.02 & 1.44$\pm$0.03 & 1.44$\pm$0.01 & 1.44$\pm$0.00 & 1.44$\pm$0.01 & 1.44$\pm$0.00 & 1.44$\pm$0.00 \\
\toprule
\rowcolor{lightgray!30}
\multicolumn{2}{c}{\textbf{AIPO}$^\dagger$} & \textbf{5.42$\pm$0.76} & \textbf{4.50$\pm$0.26} & \textbf{3.90$\pm$0.17} & \textbf{3.43$\pm$0.17} & \textbf{3.11$\pm$0.11} & \textbf{2.88$\pm$0.09} & \textbf{2.71$\pm$0.21} & \textbf{2.58$\pm$0.13} \\

Pre-defined & \textit{vs EM} & \textit{-29.5\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-39.6\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-46.5\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-52.4\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-56.5\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-59.4\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-61.5\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-63.2\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} \\
\cline{2-2}
Noise & \textit{vs Laplace} & \textit{-37.3\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-47.9\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-54.6\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-60.0\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-63.5\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-65.8\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-67.3\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-68.1\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} \\
\cline{2-2}
Distribution & \textit{vs TEM} & \textit{-32.3\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-41.8\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-50.4\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-56.9\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-61.1\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-63.9\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-66.0\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-67.6\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} \\
\cline{1-2}
Hybrid & \textit{vs RMP} & \textit{-7.5\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-11.2\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-13.2\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-16.3\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-18.9\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-21.1\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-23.1\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-24.9\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} \\
\cline{2-2}
Method & \textit{vs COPT} & \textit{-32.8\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-44.2\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-51.6\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-57.5\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-61.5\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-64.3\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-66.5\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-64.9\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} \\
\cline{1-2}
\multicolumn{2}{c }{\textit{vs LP}} & \cellcolor{red!15}\textit{29.3\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{53.8\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{52.2\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{38.6\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{26.7\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{17.9\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{11.0\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{5.8\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} \\
\cline{1-2}
\multicolumn{2}{c }{\textit{vs AIPO-R}} & \cellcolor{red!15}\textit{9.1\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{14.1\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{21.2\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{21.2\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{20.0\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{18.6\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{17.5\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{15.2\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} \\
% \multicolumn{2}{c }{\textit{vs LB}} & \cellcolor{red!25}\textit{259.6\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!25}\textit{212.3\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!25}\textit{171.1\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!25}\textit{138.2\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!25}\textit{115.8\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!25}\textit{100.4\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!25}\textit{88.6\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!25}\textit{79.6\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} \\
\toprule
\multicolumn{10}{c }{New York City road map}\\ 
 \hline
\multicolumn{2}{c }{Method} & $\epsilon = 0.2$& $\epsilon = 0.4$& $\epsilon = 0.6$& $\epsilon = 0.8$& $\epsilon = 1.0$& $\epsilon = 1.2$& $\epsilon = 1.4$& $\epsilon = 1.6$\\ 
 \hline
 \hline
Pre-defined & EM & 13.96$\pm$1.59 & 13.95$\pm$2.38 & 13.88$\pm$2.78 & 13.80$\pm$3.06 & 13.73$\pm$3.27 & 13.69$\pm$3.44 & 13.65$\pm$3.57 & 13.64$\pm$3.66 \\
\cline{2-2}
Noise & Laplace & 13.75$\pm$1.95 & 13.62$\pm$2.52 & 13.48$\pm$2.58 & 13.41$\pm$2.63 & 13.37$\pm$2.72 & 13.36$\pm$2.82 & 13.35$\pm$2.92 & 13.35$\pm$3.00 \\
\cline{2-2}
Distribution & TEM & 13.62$\pm$3.79 & 13.53$\pm$4.02 & 13.77$\pm$3.00 & 13.98$\pm$1.96 & 13.95$\pm$1.11 & 13.92$\pm$0.64 & 13.83$\pm$0.23 & 13.72$\pm$0.17 \\
\cline{1-2}
Hybrid & RMP & 7.69$\pm$0.37 & 5.58$\pm$0.37 & 4.55$\pm$0.24 & 4.00$\pm$0.24 & 3.69$\pm$0.28 & 3.50$\pm$0.31 & 3.38$\pm$0.32 & 3.29$\pm$0.32 \\
\cline{2-2}
Method & COPT & 8.19$\pm$1.63 & 13.39$\pm$2.91 & 13.72$\pm$3.30 & 13.64$\pm$3.55 & 13.62$\pm$3.64 & 13.61$\pm$3.72 & 13.63$\pm$3.75 & 13.64$\pm$3.77 \\
\cline{1-2}
\multicolumn{2}{c }{LP}& 4.80$\pm$0.12 & 3.14$\pm$0.07 & 2.67$\pm$0.11 & 2.56$\pm$0.21 & 2.53$\pm$0.09 & 2.52$\pm$0.04 & 2.52$\pm$0.07 & 2.52$\pm$0.01 \\
\hline
\multicolumn{2}{c }{AIPO-R} & 6.10$\pm$0.21 & 4.24$\pm$0.05 & 3.42$\pm$0.08 & 2.97$\pm$0.12 & 2.73$\pm$0.03 & 2.59$\pm$0.01 & 2.49$\pm$0.01 & 2.37$\pm$0.09 \\
\cline{1-2}
\multicolumn{2}{c }{LB} & 2.18$\pm$0.11 & 2.04$\pm$0.02 & 2.03$\pm$0.01 & 2.03$\pm$0.01 & 2.03$\pm$0.00 & 2.03$\pm$0.00 & 2.03$\pm$0.01 & 2.03$\pm$0.00 \\
\toprule
\rowcolor{lightgray!30} \multicolumn{2}{c}{\textbf{AIPO}$^\dagger$} & \textbf{7.14$\pm$0.32} & \textbf{5.26$\pm$0.21} & \textbf{4.32$\pm$0.11} & \textbf{3.73$\pm$0.09} & \textbf{3.36$\pm$0.12} & \textbf{3.10$\pm$0.17} & \textbf{2.91$\pm$0.36} & \textbf{2.77$\pm$0.05} \\
Pre-defined & \textit{vs EM} & \textit{-48.8\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-62.3\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-68.8\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-72.9\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-75.5\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-77.4\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-78.7\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-79.7\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} \\
\cline{2-2}
Noise & \textit{vs Laplace} & \textit{-48.1\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-61.3\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-67.9\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-72.2\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-74.9\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-76.8\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-78.2\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-79.2\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} \\
\cline{2-2}
Distribution & \textit{vs TEM} & \textit{-47.6\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-61.1\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-68.6\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-73.3\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-75.9\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-77.7\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-79.0\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-79.8\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} \\
\cline{1-2}
Hybrid & \textit{vs RMP} & \textit{-7.1\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-5.6\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-4.9\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-6.7\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-9.0\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-11.6\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-13.9\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-15.9\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} \\
\cline{2-2}
Method & \textit{vs COPT} & \textit{-12.8\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-60.7\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-68.5\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-72.6\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-75.3\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-77.2\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-78.6\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} & \textit{-79.7\%~\textcolor{black}{$\downarrow$}} \cellcolor{green!10} \\
\cline{1-2}
\multicolumn{2}{c }{\textit{vs LP}} & \cellcolor{red!15}\textit{48.7\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{67.9\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{61.8\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{46.0\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{32.9\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{23.0\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{15.6\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{10.1\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} \\
\cline{1-2}
\multicolumn{2}{c }{\textit{vs AIPO-R}} & \cellcolor{red!15}\textit{17.2\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{24.2\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{26.6\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{25.6\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{23.0\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{19.9\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{16.9\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!15}\textit{17.0\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} \\
% \multicolumn{2}{c }{\textit{vs LB}} & \cellcolor{red!25}\textit{227.8\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!25}\textit{158.4\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!25}\textit{112.6\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!25}\textit{83.6\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!25}\textit{65.1\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!25}\textit{52.3\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!25}\textit{43.0\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} & \cellcolor{red!25}\textit{36.3\%~\textcolor{black}{$\uparrow$}} \cellcolor{red!15} \\
\bottomrule
    \end{tabular}
